What lattice calculations tell us about the glueball spectrum

I review what lattice QCD simulations have to tell us about the glueball spectrum. Talk given at HEP97, Jerusalem, August 1997.

==> plot_glue0pb.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1440)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1736.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,311){\makebox(0,0)[r]{{$1$}}}
\put(1736.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,592){\makebox(0,0)[r]{{$2$}}}
\put(1736.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,872.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,872){\makebox(0,0)[r]{{$3$}}}
\put(1736.0,872.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1153){\makebox(0,0)[r]{{$4$}}}
\put(1736.0,1153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1433){\makebox(0,0)[r]{{$5$}}}
\put(1736.0,1433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(574.0,1413.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1029.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1029,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(1029.0,1413.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1483.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1483,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.15$}}}}
\put(1483.0,1413.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{394.112pt}{0.400pt}}
\put(1756.0,31.0){\rule[-0.200pt]{0.400pt}{337.742pt}}
\put(120.0,1433.0){\rule[-0.200pt]{394.112pt}{0.400pt}}
\put(-48,732){\makebox(0,0){{\Large{${m_{0^{++}} \over {\surd\sigma}}$}}}}
\put(938,-89){\makebox(0,0){{\large{$a^2\sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{337.742pt}}
\put(255,987){\circle*{12}}
\put(355,1007){\circle*{12}}
\put(555,942){\circle*{12}}
\put(741,900){\circle*{12}}
\put(1356,718){\circle*{12}}
\put(255.0,954.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(245.0,954.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,1021.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,970.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(345.0,970.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,1043.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,911.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(545.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,973.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,872.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(731.0,872.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,928.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,687.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1346.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254,1029){\makebox(0,0){$\times$}}
\put(377,1001){\makebox(0,0){$\times$}}
\put(678,911){\makebox(0,0){$\times$}}
\put(908,847){\makebox(0,0){$\times$}}
\put(1338,774){\makebox(0,0){$\times$}}
\put(254.0,1001.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(244.0,1001.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,982.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(367.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,1021.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,900.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(668.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,805.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(898.0,805.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,889.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1338.0,752.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1328.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1328.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,1053){\usebox{\plotpoint}}
\put(120.00,1053.00){\usebox{\plotpoint}}
\put(140.19,1048.20){\usebox{\plotpoint}}
\put(160.35,1043.27){\usebox{\plotpoint}}
\put(180.52,1038.37){\usebox{\plotpoint}}
\put(200.71,1033.54){\usebox{\plotpoint}}
\multiput(203,1033)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(220.86,1028.56){\usebox{\plotpoint}}
\put(241.04,1023.74){\usebox{\plotpoint}}
\put(261.21,1018.83){\usebox{\plotpoint}}
\put(281.37,1013.91){\usebox{\plotpoint}}
\put(301.56,1009.10){\usebox{\plotpoint}}
\multiput(302,1009)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(321.71,1004.13){\usebox{\plotpoint}}
\put(341.78,998.88){\usebox{\plotpoint}}
\put(361.80,993.46){\usebox{\plotpoint}}
\put(381.96,988.51){\usebox{\plotpoint}}
\multiput(384,988)(20.204,-4.754){0}{\usebox{\plotpoint}}
\put(402.15,983.71){\usebox{\plotpoint}}
\put(422.31,978.75){\usebox{\plotpoint}}
\put(442.51,974.00){\usebox{\plotpoint}}
\put(462.68,969.08){\usebox{\plotpoint}}
\put(482.86,964.27){\usebox{\plotpoint}}
\multiput(484,964)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(503.01,959.29){\usebox{\plotpoint}}
\put(523.20,954.45){\usebox{\plotpoint}}
\put(543.37,949.56){\usebox{\plotpoint}}
\put(563.53,944.62){\usebox{\plotpoint}}
\multiput(566,944)(19.912,-5.857){0}{\usebox{\plotpoint}}
\put(583.47,938.88){\usebox{\plotpoint}}
\put(603.62,933.91){\usebox{\plotpoint}}
\put(623.80,929.05){\usebox{\plotpoint}}
\put(643.98,924.18){\usebox{\plotpoint}}
\put(664.13,919.22){\usebox{\plotpoint}}
\multiput(665,919)(20.204,-4.754){0}{\usebox{\plotpoint}}
\put(684.32,914.42){\usebox{\plotpoint}}
\put(704.48,909.48){\usebox{\plotpoint}}
\put(724.65,904.59){\usebox{\plotpoint}}
\put(744.83,899.75){\usebox{\plotpoint}}
\multiput(748,899)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(764.98,894.77){\usebox{\plotpoint}}
\put(785.19,890.02){\usebox{\plotpoint}}
\put(805.25,884.74){\usebox{\plotpoint}}
\put(825.28,879.35){\usebox{\plotpoint}}
\put(845.43,874.39){\usebox{\plotpoint}}
\multiput(847,874)(20.204,-4.754){0}{\usebox{\plotpoint}}
\put(865.62,869.59){\usebox{\plotpoint}}
\put(885.78,864.64){\usebox{\plotpoint}}
\put(905.95,859.76){\usebox{\plotpoint}}
\put(926.13,854.91){\usebox{\plotpoint}}
\multiput(930,854)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(946.28,849.93){\usebox{\plotpoint}}
\put(966.47,845.13){\usebox{\plotpoint}}
\put(986.64,840.20){\usebox{\plotpoint}}
\put(1006.80,835.30){\usebox{\plotpoint}}
\put(1026.99,830.47){\usebox{\plotpoint}}
\multiput(1029,830)(19.811,-6.191){0}{\usebox{\plotpoint}}
\put(1046.88,824.56){\usebox{\plotpoint}}
\put(1067.06,819.73){\usebox{\plotpoint}}
\put(1087.23,814.83){\usebox{\plotpoint}}
\put(1107.43,810.07){\usebox{\plotpoint}}
\put(1127.58,805.10){\usebox{\plotpoint}}
\multiput(1128,805)(20.204,-4.754){0}{\usebox{\plotpoint}}
\put(1147.78,800.31){\usebox{\plotpoint}}
\put(1167.94,795.37){\usebox{\plotpoint}}
\put(1188.11,790.47){\usebox{\plotpoint}}
\put(1208.29,785.64){\usebox{\plotpoint}}
\multiput(1211,785)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1228.44,780.66){\usebox{\plotpoint}}
\put(1248.63,775.84){\usebox{\plotpoint}}
\put(1268.67,770.45){\usebox{\plotpoint}}
\put(1288.71,765.07){\usebox{\plotpoint}}
\put(1308.90,760.26){\usebox{\plotpoint}}
\multiput(1310,760)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1329.05,755.28){\usebox{\plotpoint}}
\put(1349.23,750.44){\usebox{\plotpoint}}
\put(1369.40,745.55){\usebox{\plotpoint}}
\put(1389.56,740.61){\usebox{\plotpoint}}
\multiput(1392,740)(20.204,-4.754){0}{\usebox{\plotpoint}}
\put(1409.75,735.81){\usebox{\plotpoint}}
\put(1429.90,730.85){\usebox{\plotpoint}}
\put(1450.11,726.09){\usebox{\plotpoint}}
\put(1470.27,721.18){\usebox{\plotpoint}}
\put(1490.46,716.36){\usebox{\plotpoint}}
\multiput(1492,716)(19.811,-6.191){0}{\usebox{\plotpoint}}
\put(1510.35,710.45){\usebox{\plotpoint}}
\put(1530.53,705.62){\usebox{\plotpoint}}
\put(1550.70,700.72){\usebox{\plotpoint}}
\put(1570.86,695.78){\usebox{\plotpoint}}
\multiput(1574,695)(20.204,-4.754){0}{\usebox{\plotpoint}}
\put(1591.05,690.99){\usebox{\plotpoint}}
\put(1611.20,686.01){\usebox{\plotpoint}}
\put(1631.38,681.15){\usebox{\plotpoint}}
\put(1651.56,676.28){\usebox{\plotpoint}}
\put(1671.71,671.32){\usebox{\plotpoint}}
\multiput(1673,671)(20.204,-4.754){0}{\usebox{\plotpoint}}
\put(1691.91,666.52){\usebox{\plotpoint}}
\put(1712.06,661.57){\usebox{\plotpoint}}
\put(1732.08,656.16){\usebox{\plotpoint}}
\put(1752.15,650.91){\usebox{\plotpoint}}
\put(1756,650){\usebox{\plotpoint}}
\end{picture}

